Can Large Language Models Follow Concept Annotation Guidelines? A Case Study on Scientific and Financial Domains

Although large language models (LLMs) exhibit remarkable capacity to leverage in-context demonstrations, it is still unclear to what extent they can learn new concepts or facts from ground-truth labels. To address this question, we examine the capacity of instruction-tuned LLMs to follow in-context concept guidelines for sentence labeling tasks. We design guidelines that present different types of factual and counterfactual concept definitions, which are used as prompts for zero-shot sentence classification tasks. Our results show that although concept definitions consistently help in task performance, only the larger models (with 70B parameters or more) have limited ability to work under counterfactual contexts. Importantly, only proprietary models such as GPT-3.5 and GPT-4 can recognize nonsensical guidelines, which we hypothesize is due to more sophisticated alignment methods. Finally, we find that Falcon-180B-chat is outperformed by Llama-2-70B-chat is most cases, which indicates that careful fine-tuning is more effective than increasing model scale. Altogether, our simple evaluation method reveals significant gaps in concept understanding between the most capable open-source language models and the leading proprietary APIs.

==> images/financial_concept_permutations.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.3, xmax=6.3, ymin=28, ymax=53,
    xlabel={Number of counterfactual financial concepts},
    ylabel={Classification accuracy},
    ylabel near ticks,
    ytick distance=5,
    ymajorgrids = true,
    legend pos=south west,
    width=8.1cm,
    height=6.2cm,
    legend cell align=left,
    legend style={legend columns=1, draw=none, fill=none, at={(0.05,0.06)},anchor=south west},
]
\addplot+ [
    sharp plot,
    error bars/.cd,
        y dir=both, y explicit,
] coordinates {
    (0,46.2407) +-= (0,1.8906)
    (2,44.65) +-= (0,3.7574)
    (3,40.70) +-= (0,1.9115)
    (4,40.00) +-= (0,3.4173)
    (5,38.65) +-= (0,4.2615)
    (6,39.67) +-= (0,4.2615)
};

\addplot+ [
    mark=diamond*,
    mark size=3.0pt,
    sharp plot,
    error bars/.cd,
        y dir=both, y explicit,
] coordinates {
    (0,46.0926) +-= (0,3.2739)
    (2,46.6296) +-= (0,4.3647)
    (3,43.6667) +-= (0,3.1678)
    (4,42.8333) +-= (0,3.1789)
    (5,44.6296) +-= (0,2.8234)
    (6,42.8333) +-= (0,3.3277)
};

\legend {\textsc{GPT-3.5} ($r = -0.58$), \textsc{Llama-7B-chat} ($r = -0.32$)};
\end{axis}
\end{tikzpicture}


==> images/financial_guidelines.tikz <==
\begin{tikzpicture}
 
\begin{axis} [ybar = .05cm,
    bar width = 10.4pt,
    xmin = 0,
    xmax = 5,
    ymin = 0,
    ymax = 80,
    xtick = data,
    xticklabels = {\textsc{Llama-2-7B}, \textsc{Llama-2-13B}, \textsc{Llama-2-70B}, \textsc{Falcon-180B}, \textsc{GPT-3.5}, \textsc{GPT-4}},
    ytick distance=10,
    ymajorgrids = true,
    enlarge x limits = {abs = .4},
    enlarge y limits = {abs = .02, upper},
    legend cell align=left,
    legend style={legend columns=5},
    height=5.9cm,
    width=16.8cm,
]
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,39.1) += (0,4.2) -= (0,4.1)
(1,43.7) += (0,4.3) -= (0,4.3)
(2,49.1) += (0,4) -= (0,4.3)
(3,39.6) += (0,4.1) -= (0,4)
(4,43.1) += (0,4.1) -= (0,4)   
(5,55.9) += (0,4.3) -= (0,4.2)
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,32) += (0,4.1) -= (0,3.9)
(1,42.4) += (0,4.1) -= (0,4.1)
(2,42.8) += (0,4.1) -= (0,4.1)
(3,38.1) += (0,3.8) -= (0,4.3)
(4,29.3) += (0,3.8) -= (0,3.7)
(5,36.5) += (0,4.1) -= (0,3.9) 
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,43.7) += (0,4.3) -= (0,4.3)
(1,39.6) += (0,4.3) -= (0,4.3)
(2,48.3) += (0,4.3) -= (0,4.2)
(3,34.3) += (0,4) -= (0,3.9)
(4,32.2) += (0,3.9) -= (0,3.9)
(5,30) += (0,4.1) -= (0,3.7)
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,29.4) += (0,3.9) -= (0,3.7)
(1,39.8) += (0,4.3) -= (0,4.1)
(2,45.7) += (0,4.3) -= (0,4.2)
(3,38.1) += (0,4.1) -= (0,4)
(4,45.7) += (0,4.5) -= (0,4.2)
(5,51.5) += (0,4.4) -= (0,4.1)
};
\addplot+ [
    fill opacity=0.6,
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,16.1) += (0,3.2) -= (0,3)
(1,20.7) += (0,3.7) -= (0,3.3)
(2,16.5) += (0,3.3) -= (0,3)
(3,12.8) += (0,2.8) -= (0,2.6)
(4,12) += (0,3) -= (0,2.4)
(5,15.9) += (0,3.2) -= (0,2.9)
};

\legend {Factual $G_f$, Empty-Def $G_{f,\varepsilon}$, Counterfactual $G_c$, $G_{OOD}$, Empty-Def $G_{OOD,\varepsilon}$};

\coordinate (A) at (axis cs:0,16.667);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:5,0);
\draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2);

\end{axis}

\end{tikzpicture}


==> images/financial_human_guidelines.tikz <==
\begin{tikzpicture}
 
\begin{axis} [ybar = .05cm,
    bar width = 10.4pt,
    xmin = 0,
    xmax = 2,
    ymin = 0,
    ymax = 100,
    xtick = data,
    xticklabels = {\textsc{Llama-2-7B}, \textsc{GPT-3.5}, \textsc{GPT-4}},
    ytick distance=10,
    ymajorgrids = true,
    enlarge x limits = {abs = .5},
    enlarge y limits = {abs = .02, upper},
    legend cell align=left,
    legend style={legend columns=2, font=\small},
    height=5.9cm,
    width=8.45cm,
]
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,48.9) += (0,4.2) -= (0,4.1)
(1,45.6) += (0,4.2) -= (0,4.3)   
(2,51.1) += (0,4.3) -= (0,4.1)
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,39.1) += (0,4.0) -= (0,3.9)
(1,42.0) += (0,4.3) -= (0,4)
(2,47.2) += (0,4.3) -= (0,4.1) 
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,39.3) += (0,4.0) -= (0,4.1)
(1,44.1) += (0,4.2) -= (0,4.3)
(2,48.1) += (0,4.3) -= (0,4)
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,26.5) += (0,3.9) -= (0,3.5)
(1,40.6) += (0,4.2) -= (0,4.1)
(2,57.4) += (0,4.1) -= (0,4.3)
};
\addplot+ [
    fill opacity=0.6,
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,29.8) += (0,4.1) -= (0,3.7)
(1,28.5) += (0,3.9) -= (0,3.7)
(2,32.4) += (0,4.1) -= (0,3.9)
};

\legend {Factual $G_f$, Empty-Def $G_{f,\varepsilon}$, Counterfactual $G_c$, $G_{OOD}$, Empty-Def $G_{OOD,\varepsilon}$};

\coordinate (A) at (axis cs:0,16.667);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:5,0);
\draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2);

\end{axis}

\end{tikzpicture}


==> images/scientific_concept_permutations.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.3, xmax=5.3, ymin=8, ymax=46,
    xlabel={Number of counterfactual scientific concepts},
    ylabel={Classification accuracy},
    ylabel near ticks,
    ytick={0,10,20,25,30,35,40,45,50},
    ymajorgrids = true,
    legend pos=south west,
    width=8.1cm,
    height=6.2cm,
    legend cell align=left,
    legend style={legend columns=1, draw=none, fill=none, at={(0.05,0.06)},anchor=south west},
]
\addplot+ [
    sharp plot,
    error bars/.cd,
        y dir=both, y explicit,
] coordinates {
    (0,42.02) +-= (0,1.3448)
    (2,38.7) +-= (0,3.7574)
    (3,37.54) +-= (0,1.9115)
    (4,32.56) +-= (0,3.4173)
    (5,33.06) +-= (0,4.2615) 
};

\addplot+ [
    mark=diamond*,
    mark size=3.0pt,
    sharp plot,
    error bars/.cd,
        y dir=both, y explicit,
] coordinates {
    (0,27.36) +-= (0,4.4570)
    (2,28.16) +-= (0,3.5998)
    (3,26.68) +-= (0,5.9136)
    (4,26.14) +-= (0,2.4332)
    (5,26.66) +-= (0,4.4612) 
};
\legend {\textsc{GPT-3.5} ($r = -0.73$), \textsc{Llama-7B-chat} ($r = -0.10$)};
\end{axis}
\end{tikzpicture}


==> images/scientific_guidelines.tikz <==
\begin{tikzpicture}
 
\begin{axis} [ybar = .05cm,
    bar width = 10.4pt,
    xmin = 0,
    xmax = 5,
    ymin = 0,
    ymax = 80,
    xtick = data,
    xticklabels = {\textsc{Llama-2-7B},
    \textsc{Llama-2-13B}, \textsc{Llama-2-70B}, \textsc{Falcon-180B}, \textsc{GPT-3.5}, \textsc{GPT-4}},
    ytick distance=10,
    ymajorgrids = true,
    enlarge x limits = {abs = .4},
    enlarge y limits = {abs = .02, upper},
    legend cell align=left,
    legend style={legend columns=5},
    height=5.9cm,
    width=16.8cm,
]
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,28.2) += (0,4.2) -= (0,3.8)
(1,37.2) += (0,4.4) -= (0,4.2)
(2,39.6) += (0,4.4) -= (0,4.2)
(3,38.3) += (0,4.2) -= (0,4.2)
(4,40.4) += (0,4.3) -= (0,4.2)
(5,46.4) += (0,4.4) -= (0,4.2)
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,23.4) += (0,4) -= (0,3.6)
(1,32.2) += (0,4) -= (0,4.2)
(2,37.2) += (0,4.2) -= (0,4)
(3,35.9) += (0,4) -= (0,4)
(4,36.8) += (0,4.4) -= (0,4.2)
(5,42.2) += (0,4.4) -= (0,4.2)
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,25.4) += (0,4) -= (0,4.8)
(1,34.4) += (0,4.2) -= (0,4.2)
(2,30.4) += (0,4) -= (0,4)
(3,37.1) += (0,4.2) -= (0,4.2)
(4,32) += (0,4.2) -= (0,4)
(5,35.6) += (0,4.2) -= (0,4.2)
};
\addplot+ [
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,19.6) += (0,3.7) -= (0,3.2)
(1,22) += (0,3.9) -= (0,3.4)
(2,38.6) += (0,4.4) -= (0,4.2)
(3,34.9) += (0,4.2) -= (0,4)
(4,41.8) += (0,4.4) -= (0,4.4)
(5,45.8) += (0,4.4) -= (0,4.2)
};
\addplot+ [
    fill opacity=0.6,
    error bars/.cd,
    y dir=both, y explicit,
] coordinates {
(0,17.6) += (0,3.6) -= (0,3.2)
(1,19) += (0,3.8) -= (0,3.4)
(2,21.2) += (0,3.8) -= (0,3.4)
(3,20.2) += (0,3.2) -= (0,3.6)
(4,12.8) += (0,2.6) -= (0,3.2)
(5,7.2) += (0,2.6) -= (0,2)
};

\legend {Factual $G_f$, Empty-Def $G_{f,\varepsilon}$, Counterfactual $G_c$, $G_{OOD}$, Empty-Def $G_{OOD,\varepsilon}$};

\coordinate (A) at (axis cs:0,20);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:5,0);
\draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2);

\end{axis}
 
\end{tikzpicture}

